The Low-Luminosity End of the Radius-Luminosity Relationship for Active Galactic Nuclei

We present an updated and revised analysis of the relationship between the Hbeta broad-line region (BLR) radius and the luminosity of the active galactic nucleus (AGN). Specifically, we have carried out two-dimensional surface brightness decompositions of the host galaxies of 9 new AGNs imaged with the Hubble Space Telescope Wide Field Camera 3. The surface brightness decompositions allow us to create "AGN-free" images of the galaxies, from which we measure the starlight contribution to the optical luminosity measured through the ground-based spectroscopic aperture. We also incorporate 20 new reverberation-mapping measurements of the Hbeta time lag, which is assumed to yield the average Hbeta BLR radius. The final sample includes 41 AGNs covering four orders of magnitude in luminosity. The additions and updates incorporated here primarily affect the low-luminosity end of the R-L relationship. The best fit to the relationship using a Bayesian analysis finds a slope of alpha = 0.533 (+0.035/-0.033), consistent with previous work and with simple photoionization arguments. Only two AGNs appear to be outliers from the relationship, but both of them have monitoring light curves that raise doubt regarding the accuracy of their reported time lags. The scatter around the relationship is found to be 0.19(+/-0.02) dex, but would be decreased to 0.13 dex by the removal of these two suspect measurements. A large fraction of the remaining scatter in the relationship is likely due to the inaccurate distances to the AGN host galaxies. Our results help support the possibility that the R-L relationship could potentially be used to turn the BLRs of AGNs into standardizable candles. This would allow the cosmological expansion of the Universe to be probed by a separate population of objects, and over a larger range of redshifts.

==> (inline-0) <==
\begin{deluxetable}{lllcccl}
\tablecolumns{7}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Object List}
\tablehead{
\colhead{Object} &
\colhead{$\alpha_{\rm J2000}$} &
\colhead{$\delta_{\rm J2000}$} &
\colhead{$z$} &
\colhead{$D_{\rm L}$\tablenotemark{a}} &
\colhead{$A_{B}$\tablenotemark{b}} &
\colhead{Alternate} \\
\colhead{} &
\colhead{(hr min sec)} &
\colhead{(\arcdeg\ \arcmin\ \arcsec)} &
\colhead{} &
\colhead{(Mpc)} &
\colhead{(mag)} &
\colhead{Name}}

\startdata
Mrk\,335       & 00\,06\,19.5   & +20\,12\,10       & 0.02579  & 113           & 0.129  & PG\,0003+199 \\
PG\,0026+129   & 00\,29\,13.6   & +13\,16\,03       & 0.14200  & 672           & 0.258  & \\
PG\,0052+251   & 00\,54\,52.1   & +25\,25\,38       & 0.15500  & 740           & 0.172  & \\
Fairall\,9     & 01\,23\,45.8   & $-$58\,48\,21     & 0.04702  & 209           & 0.097  & \\
Mrk\,590       & 02\,14\,33.6   & $-$00\,46\,00     & 0.02639  & 115           & 0.136  & NGC\,863 \\
3C\,120	       & 04\,33\,11.1   & +05\,21\,16       & 0.03301  & 145           & 1.078  & Mrk\,1506 \\
Ark\,120       & 05\,16\,11.4   & $-$00\,08\,59     & 0.03271  & 142           & 0.466  & Mrk\,1095 \\
Mrk\,79        & 07\,42\,32.8   & +49\,48\,35       & 0.02219  & 97            & 0.257  & \\
PG\,0804+761   & 08\,10\,58.6   & +76\,02\,42       & 0.10000  & 461           & 0.126  & \\
%PG\,0844+349   & 08\,47\,42.4     & +34\,45\,04      & 0.06400  & 287.4           & 0.133  & \\
Mrk\,110       & 09\,25\,12.9   & +52\,17\,11       & 0.03529  & 155           & 0.047  & \\
PG\,0953+414   & 09\,56\,52.4   & +41\,15\,22       & 0.23410  & 1172          & 0.046  & \\
NGC\,3227      & 10\,23\,30.6   & +19\,51\,54       & 0.00386  & $23.5 \pm 2.4$ & 0.082  & \\
Mrk\,142       & 10\,25\,31.3   & +51\,40\,35       & 0.04494  & 199           & 0.058  & \\
NGC\,3516      & 11\,06\,47.5   & +72\,34\,07       & 0.00884  & 38            & 0.154  & \\
SBS\,1116+583A & 11\,18\,57.7   & +58\,03\,24       & 0.02787  & 122           & 0.042  & \\
Arp\,151       & 11\,25\,36.2   & +54\,22\,57       & 0.02109  & 92            & 0.050  & Mrk\,40  \\
NGC\,3783      & 11\,39\,01.7   & $-$37\,44\,19     & 0.00973  & $25.1 \pm 5.0$ & 0.432  & \\
Mrk\,1310      & 12\,01\,14.3   & $-$03\,40\,41     & 0.01956  & 85            & 0.112  & \\
NGC\,4051      & 12\,03\,09.6   & +44\,31\,53       & 0.00234  & $17.1 \pm 3.4$ & 0.047  & \\
NGC\,4151      & 12\,10\,32.6   & +39\,24\,21       & 0.00332  & $16.6 \pm 3.3$ & 0.100  & \\
%PG\,1211+143   & 12\,14\,17.7     & +14\,03\,12.6    & 0.08090  & 367.6           & 0.126  & \\
Mrk\,202       & 12\,17\,55.0   & +58\,39\,35       & 0.02102  & 92            & 0.073  & \\
NGC\,4253      & 12\,18\,26.5   & +29\,48\,46       & 0.01293  & 56            & 0.071  & Mrk\,766 \\
PG\,1226+023   & 12\,29\,06.7   & +02\,03\,09       & 0.15834  & 758           & 0.075  & 3C\,273 \\
PG\,1229+204   & 12\,32\,03.6   & +20\,09\,29       & 0.06301  & 283           & 0.098  & Mrk\,771 \& Ton\,1542 \\
NGC\,4593      & 12\,39\,39.4   & $-$05\,20\,39     & 0.00900  & $37.3 \pm 7.5$ & 0.089  & Mrk\,1330\\
NGC\,4748      & 12\,52\,12.4   & $-$13\,24\,53     & 0.01463  & 63            & 0.187  & \\
PG\,1307+085   & 13\,09\,47.0   & +08\,19\,49       & 0.15500  & 739           & 0.122  & \\
%IC\,4329A      & 13\,49\,19.26    & -30\,18\,34.0    & 0.01605  & 69.6           & 0.215  & \\
Mrk\,279       & 13\,53\,03.4   & +69\,18\,30       & 0.03045  & 134           & 0.058  & \\
PG\,1411+442   & 14\,13\,48.3   & +44\,00\,14       & 0.08960  & 410           & 0.031  & \\
NGC\,5548      & 14\,17\,59.5   & +25\,08\,12       & 0.01718  & 75            & 0.074  & \\
PG\,1426+015   & 14\,29\,06.6   & +01\,17\,06       & 0.08647  & 394           & 0.115  & \\
Mrk\,817       & 14\,36\,22.1   & +58\,47\,39       & 0.03146  & 138           & 0.024  & PG\,1434+590 \\
Mrk\,290       & 15\,35\,52.3   & +57\,54\,09       & 0.02958  & 130           & 0.055  & \\
PG\,1613+658   & 16\,13\,57.2   & +65\,43\,10       & 0.12900  & 606           & 0.096  & Mrk\,876 \\
PG\,1617+175   & 16\,20\,11.3   & +17\,24\,28       & 0.11244  & 522           & 0.151  & Mrk\,877 \\
PG\,1700+518   & 17\,01\,24.8   & +51\,49\,20       & 0.29200  & 1510          & 0.127  & \\
3C\,390.3      & 18\,42\,09.0   & +79\,46\,17       & 0.05610  & 251           & 0.259  & \\
NGC\,6814      & 19\,42\,40.6   & $-$10\,19\,25     & 0.00521  & 22            & 0.664  & \\
Mrk\,509       & 20\,44\,09.7   & $-$10\,43\,25     & 0.03440  & 151           & 0.208  & \\
PG\,2130+099   & 21\,32\,27.8   & +10\,08\,19       & 0.06298  & 283           & 0.161  & II\,Zw\,136 \& Mrk\,1513\\
NGC\,7469      & 23\,03\,15.6   & +08\,52\,26       & 0.01632  & 71            & 0.250  & Mrk\,1514 \\
\label{tab:sample}

\enddata

\tablenotetext{a}{Distances were estimated from the redshifts of the
  AGNs except for five cases: NGC\,3227, NGC\,3783, NGC\,4051,
  NGC\,4151, and NGC\,4593.  The distances and uncertainties for the
  last four of these objects are from an average of distance moduli to
  neighboring galaxies in the \citet{tully08} study of the local
  velocity anomaly, with distance uncertainties estimated at 20\%.
  The distance to NGC\,3227 is based on the SBF method \citep{tonry01}
  for NGC\,3226, with which NGC\,3227 is currently
  interacting. Additional details are given in the text.}
                  
\tablenotetext{b}{Values are from the \citet{schlafly11} recalibration
  of the \citet{schlegel98} dust map.}

\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecolumns{4}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{\hst\ Observation Log}
\tablehead{
\colhead{Object} &
\colhead{Date Observed} &
\colhead{Total Exposure} &
\colhead{Roll Angle} \\
\colhead{} &
\colhead{(yyyy--mm--dd)} &
\colhead{Time (s)} &
\colhead{(\degr E of N)}
}

\startdata
Mrk\,142         & 2010-04-22  & 2450  & $-$8.29  \\
SBS\,1116+583A   & 2010-06-06  & 2510  & $-$28.1  \\
Arp\,151         & 2010-04-09  & 2450  &    29.7  \\
Mrk\,1310        & 2009-12-02  & 2240  &    157.1 \\
Mrk\,202         & 2010-04-14  & 2510  &    25.5  \\
Mrk\,766         & 2010-06-21  & 2270  & $-$22.5  \\
NGC\,4748        & 2010-06-28  & 2250  & $-$24.1  \\
Mrk\,290         & 2010-07-25  & 2520  & $-$22.0  \\
NGC\,6814        & 2010-05-06  & 2240  &    120.7 \\

\label{tab:hstobs}
\enddata                            

\end{deluxetable}

%\clearpage

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- Mrk\,142}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
% updated June 6 - leave it alone
\startdata
Optimal & 1,2 & PSF+sky   & 0	 & 0	     & 16.10  &	\nodata	  & 33.2   & 6.1	& -7.5  & \\
     & 3   & sersic    & 0.12	 & -0.10     & 18.78  &	0.17	  & [1.0]  & 0.12       & 118.7 & \\
     & 	   & ~~power   & \nodata & 0.22	     & 0.38   & -94.5     & 0.4367 & 61.6       & 2.1   & \\
     & 	   & ~~fourier & \nodata & 1: 0.90   & -70.1  & 3: 0.22	  & 0.5	   & 4:	-0.038  & -6.1  & \\
     & 	   & ~~fourier & \nodata & 5: 0.028  & -1.1   &		  & 	   &	        &       & \\
     & 4   & sersic    & 0.30	 & 0.29	     & 19.44  &	0.22	  & 0.6	   & 0.34       & 33.2  & \\
     & 	   & ~~fourier & \nodata & 1: -0.31  & 99.5   & 3: 0.193  & -2.9   & 4:	0.2468  & 34.8  & \\
     & 	   & ~~fourier & \nodata & 5: 0.12   & 28.3   &		  & 	   &	        &       & \\
     & 5   & sersic    & 0.05	 & -0.07     & 17.40  &	4.82	  & [1.0]  & 0.28       & 30.0  & \\
     & 	   & ~~power   & \nodata & 0.96	     & 2.24   & -36.3     & -1.202 & 65.1       & 19.1  & \\
     & 	   & ~~fourier & \nodata & 1: -0.092 & -96.0  & 3: -0.053 & 7.9	   & 4:	0.028   & 23.6  & \\
     & 	   & ~~fourier & \nodata & 5: 0.014  & 11.8   &		  & 	   &	        &       & \\
     & 6   & sersic    & -0.28	 & -0.13     & 16.47  &	14.79	  & [1.0]  & 0.39       & -45.4 & \\
     & 	   & ~~power   & \nodata & -1.11     & 7.68   & -299.6    & 0.0523 & 70.0       & 148.1 & \\
     & 	   & ~~fourier & \nodata & 1: 0.035  & 6.8    & 3: -0.049 & -37.5  & 4:	0.0556  & -24.8 & \\
     & 	   & ~~fourier & \nodata & 5: -0.042 & 2.2    &		  & 	   &	        &       & \\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=22223932.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10869913$} 
&  $N_{\rm free}$= 81      & $\chi^2_{\nu}=2.045$                             &                \\
\hline 
Simple & 1,2 & PSF+sky	& 0	 & 0	  & 16.13 & \nodata & 33.3  & 6.1  & -7.0 & 	 \\
       & 3   & sersic	& 0.14   & 0.33   & 19.32 & 0.31    & 0.7   & 0.45 & 65.4 & bar? \\
       & 4   & sersic	& 0.02   & -0.09  & 18.39 & 0.31    & 1.0   & 0.48 & 67.0 & bar? \\
       & 5   & sersic	& 0.05   & -0.09  & 16.31 & 4.50    & [1.0] & 0.55 & 47.2 & disk  \\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=22739314.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10869968$} 
&  $N_{\rm free}$= 26      & $\chi^2_{\nu}=2.092$                             &                \\

\label{tab:m142}
\enddata  
\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- SBS\,1116+583A}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
% all good
\startdata
Optimal  & 1,2 & PSF+sky     & 0.0     & 0.0       & 18.02      & \nodata   & 40.57      & -7.24     & -26.04     &   \\
      & 3   & sersic      & -0.04   & 0.06      & 17.31      & 1.01      & 1.1        & 0.86      & 39.4       &   \\
      &     &  ~~fourier  & \nodata & 1: 0.08   & 1: 103.04  & 3: 0.01   & 3: -89.96  & 4: -0.02  & 4: 5.84    &   \\
      &     &  ~~fourier  & \nodata & 5: -0.00  & 5: -31.95  &           &            &           &            &   \\
      & 4   & sersic      & -0.26   & 1.99      & 16.81      & 5.31      & 0.3        & 0.83      & -69.6      &   \\
      &     &  ~~fourier  & \nodata & 1: 0.24   & 1: 18.19   & 3: -0.03  & 3: 0.67    & 4: 0.01   & 4: 9.84    &   \\
      &     &  ~~fourier  & \nodata & 5: 0.01   & 5: -23.10  &           &            &           &            &   \\
      & 5   & sersic      & -0.28   & 0.03      & 17.37      & 7.92      & [1.0]      & 0.34      & 42.5       &   \\
      &     &  ~~power    & \nodata & 5.01      & 6.55       & 42.9      & 0.7        & 62.9      & -28.26     &   \\
      &     &  ~~fourier  & \nodata & 1: -0.08  & 1: 88.95   & 3: 0.07   & 3: -68.00  & 4: 0.04   & 4: -20.64  &   \\
      &     &  ~~fourier  & \nodata & 5: 0.04   & 5: -24.31  &           &            &           &            &   \\
      & 6   & sersic      & 0.00    & 0.04      & 19.60      & 0.24      & [1.0]      & 0.21      & -82.5      &   \\
      &     &  ~~power    & \nodata & 0.23      & 0.35       & 137.7     & 0.20       & 59.1      & 115.1      &   \\
      &     &  ~~fourier  & \nodata & 1: 0.52   & 1: 22.33   & 3: -0.43  & 3: -9.18   & 4: 0.42   & 4: -45.31  &   \\
      &     &  ~~fourier  & \nodata & 5: 0.23   & 5: -34.15  &           &            &           &            &   \\
      & 7   & sersic      & 0.01    & 0.00      & 16.94      & 6.29      & [1.0]      & 0.70      & -20.5      &   \\
      &     &  ~~power    & \nodata & 0.28      & 2.33       & 186.4     & -2.76      & -61.7     & -24.3      &   \\
      &     &  ~~fourier  & \nodata & 1: 0.08   & 1: -94.60  & 3: 0.03   & 3: -43.60  & 4: -0.07  & 4: -24.74  &   \\
      &     &  ~~fourier  & \nodata & 5: -0.00  & 5: -36.23  &           &            &           &            &   \\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=52621900.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10751100$} 
                          &  $N_{\rm free}$=96       & $\chi^2_{\nu}=4.895$                             &                \\ 
\hline 
Simple & 1,2 & PSF+sky    & 0.0    & 0.0       & 18.03      & \nodata   & 40.50      & -7.22     & -26.36     &   \\
        & 3   & sersic     & -0.01  & 0.01      & 18.51      & 0.33      & 1.1        & 0.80      & -117.5     & bulge \\
        & 4   & sersic     & 0.01   & -0.01     & 18.37      & 0.96      & 0.4        & 0.83      & 46.9       & lens  \\
        & 5   & sersic     & -0.14  & 0.02      & 18.02      & 3.42      & 0.5        & 0.25      & 54.8       & bar   \\
        & 6   & sersic     & 0.01   & 0.01      & 15.77      & 5.00      & [1.0]      & 0.87      & 56.4       & disk  \\
        & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=52814260.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10751162$} 
                           &  $N_{\rm free}$=33       & $\chi^2_{\nu}=4.912$                             &                \\ 

\label{tab:s1116}
\enddata  
\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- Arp\,151}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}

\startdata 
Optimal	& 1,2 &	PSF+sky	  &  0	    &	0	  &  17.25   &	\nodata	 &  24.3  &  6.0      &	-3.2	&	\\
	& 3   &	PSF 	  &  0.00   &	0.04	  &  17.55   &		 &  	  &	      &		&	\\
	& 4   &	sersic	  &  -0.10  &	-0.04	  &  16.86   &	1.40	 &  4.7	  &  0.47     &	-40.7	&	\\
	&     &	~~fourier & \nodata &  1: -0.51	  &  57.4    & 3: 0.16	 &  27.7  & 4: 0.065  &	-11.3	&	\\
	&     &	~~fourier & \nodata &  5: -0.024  &  15.4    &		 &  	  &	      &		&	\\
	& 5   &	sersic	  &  0.09   &	-0.13	  &  15.99   &	2.87	 &  2.5	  &  0.52     &	-60.7	&	\\
	&     &	~~fourier & \nodata &  1: 0.10	  &  50.1    & 3: 0.10	 &  -34.7 & 4: 0.025  &	-10.0	&	\\
	&     &	~~fourier & \nodata &  5: -0.018  &  31.3    &		 &  	  &	      &		&	\\
	& 6   &	sersic	  &  1.72   &	0.62	  &  16.68   &	4.59	 &  [1.0] &  0.22     &	-54.4	&	\\
	&     &	~~fourier & \nodata &  1: 0.47	  &  -24.3   & 3: -0.22	 &  -55.7 & 4: -0.093 &	-10.1	&	\\
	&     &	~~fourier & \nodata &  5: 0.064	  &  -29.5   &		 &  	  &	      &		&	\\
	& 7   &	PSF 	  &  -15.60 &	-10.90	  &  21.30   &		 &  	  &	      &		&	\\
	& 8   &	sersic	  &  -15.61 &	-10.89	  &  18.03   &	0.65	 &  2.4	  &  0.81     &	-55.7	&	\\
	&     &	~~fourier & \nodata &  1: -0.051  &  -50.3   & 3: -0.020 &  25.4  &	      &		&	\\
	& 9   &	sersic	  &  -33.17 &	-20.90	  &  16.01   &	5.01	 &  [1.0] &  0.53     &	-62.0	&	\\
	&     &	~~fourier & \nodata &  1: 0.51	  &  -174.9  & 3: -0.14	 &  -3.4  &	      &		&	\\
	& 10  &	sersic	  &  -33.39 &	-20.85	  &  21.38   &	0.29	 &  [1.0] &  0.27     &	24.5	&	\\
	&     &	~~fourier & \nodata &  1: -0.089  &  29.3    & 3: 0.038	 &  13.5  &	      &		&	\\
	& 11  &	sersic	  &  -44.54 &	-2.88	  &  19.67   &	1.07	 &  [1.0] &  0.28     &	14.8	&	\\
	&     &	~~fourier & \nodata &  1: -0.095  &  -81.1   & 3: 0.061	 &  45.4  &	      &		&	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=22531868.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10751098$} 
                          &  $N_{\rm free}$=101       & $\chi^2_{\nu}=2.096$                 &                \\ 
\hline 
Simple	& 1,2 &	PSF+sky	& 0	 & 0	  &  17.72  &	\nodata	&  [25.0]  &	5.7	&   -2.5   &	\\
	& 3   &	PSF 	& -0.00	 & -0.03  &  17.28  &		&  	   &		&   	   &	\\
	& 4   &	PSF 	& -0.04	 & -0.03  &  19.22  &		&  	   &		&   	   &	\\
	& 6   &	sersic	& -0.11	 & -0.04  &  16.55  &	1.31	&  3.4	   &	0.84	&   -44.2  & bulge	\\
	& 5   &	sersic	& 0.14	 & -0.14  &  16.20  &	4.33	&  2.7	   &	0.50	&   -54.8  & bulge	\\
	& 7   &	sersic	& -0.21	 &  0.12  &  17.34  &	5.03	&  [1.0]   &	0.27	&   -52.4  & disk/debris	\\
	& 8   &	sersic	& -15.08 & -10.71 &  16.69  &	13.87	&  [1.0]   &	0.17	&   -56.6  & debris	\\
	& 9   &	PSF 	& -15.61 & -10.93 &  21.19  &		&  	   &		&   	   & 	\\
	& 10  &	sersic	& -15.61 & -10.93 &  18.26  &	0.50	&  1.9	   &	0.87	&   -55.0  &	\\
	& 11  &	sersic	& -23.94 & -16.20 &  17.21  &	11.79	&  [1.0]   &	0.70	&   78.3   &	\\
	& 12  &	sersic	& -31.16 & -19.91 &  17.31  &	7.23	&  [1.0]   &	0.36	&   -61.5  &	\\
	& 13  &	PSF 	& -33.40 & -20.88 &  23.97  &		&  	   & 		&   	   &	\\
	& 14  &	sersic	& -33.43 & -20.84 &  18.65  &	9.73	&  4.3	   &	0.32	&   26.2   &	\\
	& 15  &	sersic	& -44.52 & -2.88  &  19.77  &	1.72	&  [1.0]   &	0.27	&   14.8   &	\\
        & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=22599108.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10751120$} 
                           &  $N_{\rm free}$=75       & $\chi^2_{\nu}=2.102$                 &                \\ 

\label{tab:arp151}
\enddata  
\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- Mrk\,1310}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{sersic3} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$\Sigma_{\rm b}$} &
\colhead{$r_{\rm b}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{radial} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{\nodata} &
\colhead{$r_{\rm break}$ (\arcsec)} &
\colhead{$\Delta r_{\rm soft}$ (\arcsec)} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}

\startdata
Optimal	& 1,2 &	PSF+sky	  & 0	    &	0	 & 17.42     &	\nodata	  & [73.5] &	5.9	&  -3.2	  & \\
	& 3   &	PSF 	  & -0.03   &	0.02	 & 19.45     &		  & 	   &		&  	  & \\
	& 4   &	PSF 	  & -0.15   &	0.00	 & 21.70     &		  & 	   &		&  	  & \\
	& 5   &	sersic	  & -0.02   &	0.00	 & 16.15     & 3.29	  & 4.8	   &	0.80	&  163.0  & \\
	&     &	~~fourier & \nodata & 1: -0.075	 & 70.9	     & 3: -0.0086 & -42.9  & 4:	0.0092	&  6.5	  & \\
	&     &	~~fourier & \nodata & 5: -0.0050 & 21.7	     & 6: 0.0093  & -26.8  &		&  	  & \\
	& 6   &	sersic	  & -0.053  &	0.014	 & 15.34     & 4.84	  & [1.0]  &	0.86	&  -99.9  & \\
	&     &	~~power	  & \nodata &	1.73	 & 3.57	     & 365.9	  & 0.050  &	32.1	&  72.9	  & \\
	&     &	~~fourier & \nodata & 1: 0.0063	 & -40.5     &		  & 	   &		&  	  & \\
	& 7   &	sersic3	  & 1.69    &	-1.83	 & 19.41     & 7.41	  & [1.0]  &	0.25	&  38.2	  & \\
 &     &  ~~radial,inner  & -0.33   &	-45.12	 &           & 1.57	  & 2.76   &	0.52	&  -37.6  & \\
	&     &	~~fourier & \nodata & 1: 0.56	 & 69.4	     & 3:-0.07	  & -57.3  & 4:	0.093	&  14.2	  & \\
	&     &	~~fourier & \nodata & 5: -0.062	 & -3.7	     &		  & 	   &		&  	  & \\
 &     & ~~radial,outer	  & 0.03    &	-47.98	 &           & 1.77	  & 0.99   &	0.97	&  38.3	  & \\
	&     &	~~fourier & \nodata & 1: -0.66	 & -49.3     & 3:0.02	  & 45.4   & 4:	0.073	&  34.7	  & \\
	&     &	~~fourier & \nodata & 5: -0.047	 & 18.4	     &		  & 	   &		&  	  & \\
	& 8   &	sersic	  & 3.50    &	-7.55	 & 22.21     & 0.66	  & 1.3	   &	0.26	&  -31.0  & small galaxy\\
	&     &	~~fourier & \nodata & 1:-0.14	 & 117.2     &	 	  &  	   & 		&  	  & \\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=63558184.0$} & \multicolumn{2}{l}{$N_{\rm dof}=12919111$} 
                          &  $N_{\rm free}$=85       & $\chi^2_{\nu}=4.920$                             &                \\ 
\hline 
Simple	& 1,2 &	PSF+sky	  & 0	    & 0	         & 17.30     &	\nodata	  &  72.5  &  6.1	&  -5.1   &  \\
	& 3   &	sersic	  & -0.03   & -0.01      & 17.93     &	0.32	  &  2.4   &  0.89      &  -18.7  & bulge \\
	& 4   &	sersic	  & 0.06    & 0.03       & 15.37     &	3.39	  &  0.9   &  0.77      &  -20.2  & bulge+ring \\
	& 5   &	sersic	  & -0.21   & -0.67      & 15.81     &	12.03	  &  [1.0] &  0.71      &  -7.2	  & disk \\
        & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=63561608.0$} & \multicolumn{2}{l}{$N_{\rm dof}=12919172$} 
                           &  $N_{\rm free}$=19       & $\chi^2_{\nu}=4.920$                             &                \\ 

\label{tab:m1310}
\enddata  

\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- Mrk\,202}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{sersic3} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$\Sigma_{\rm b}$} &
\colhead{$r_{\rm b}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{radial} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{\nodata} &
\colhead{$r_{\rm break}$ (\arcsec)} &
\colhead{$\Delta r_{\rm soft}$ (\arcsec)} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}

\startdata
%updated June 6/7 - leave it alone!
Optimal  &	1,2 & PSF+sky	& 0	  & 0	      &	18.13  & \nodata    & 34.4  & 5.8	 & -7.8	 &	\\
      &	3   & sersic	& 0.01    & 0.02      &	16.47  & 0.48	    & 2.2   & 0.79	 & -80.3 &	\\
      &	    & ~~fourier	& \nodata & 1: 0.11   &	74.3   & 3: 0.019   & -6.2  & 4: 0.0054	 & 14.1	 &	\\
      &	    & ~~fourier	& \nodata & 5: 0.0074 &	0.9    & 6: -0.0064 & 6.5   &		 & 	 &	\\
      &	4   & sersic3	& 1.25	  & 2.74      &	9.34   & 0.61	    & 0.8   & 0.61	 & -28.1 &	\\
      && ~~radial,inner & -0.60   & -46.35    &        & 1.65       & 0.80  & 0.66       & -99.1 &      \\
      &	    & ~~fourier & \nodata & 1: 0.51   &	159.9  & 3: -0.17   & 40.5  & 4: 0.13	 & 27.3	 &	\\
      &	    & ~~fourier & \nodata & 5: 0.074  &	-14.3  & 6: -0.041  & -16.5 &		 & 	 &	\\
      && ~~radial,outer	& -3.03   & -46.57    &        & 5.06       & 14.97 & 0.25       & -54.5 &      \\
      &	    & ~~fourier	& \nodata & 1: 9.89   &	10.8   & 3: -0.39   & 24.5  & 4: 0.047	 & 29.6	 &	\\
      &	    & ~~fourier	& \nodata & 5: 0.39   &	-30.9  & 6: 0.54    & 26.3  &		 & 	 &	\\
      & 5   & sersic	& -2.47	  & -0.48     &	18.48  & 1.30	    & 0.3   & 0.72	 & 45.2	 &	\\
      &	    & ~~fourier	& \nodata & 1: 0.67   &	35.5   & 3: 0.16    & -56.2 & 4: 0.11	 & 35.4	 &	\\
      &	    & ~~fourier	& \nodata & 5: 0.098  &	20.3   & 6: 0.037   & 16.8  &		 & 	 &	\\
      &	6   & sersic	& -0.30	  & 0.41      &	15.66  & 16.24	    & [1.0] & 0.40	 & 20.6	 &	\\
      &	    & ~~power	& \nodata & 1.18      & 2.38   & -206.8     & 0.0007& 65.7       & -35.6 & 	\\
      &	    & ~~fourier	& \nodata & 1: 0.079  &	-96.5  & 3: -0.017  & 13.1  & 4: -0.0058 & 7.3	 &	\\
      &	    & ~~fourier	& \nodata & 5: 0.0030 &	-11.5  & 6: 0.0035  & -13.4 &		 & 	 &	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=86674384.0$} & \multicolumn{2}{l}{$N_{\rm dof}=12917981$} 
                          &  $N_{\rm free}$= 101      & $\chi^2_{\nu}=6.710$                             &                \\ 
\hline 
Simple & 1,2 & PSF+sky	& 0	 & 0	  & 18.03 & \nodata & 34.3 & 5.9  & -8.3  &	\\
       & 3   & sersic	& 0.02 	 & 0.05   & 17.93 & 0.23    & 1.2  & 0.66 & -84.6 & bulge	\\
       & 4   & sersic	& -0.01  & -0.10  & 15.14 & 4.79    & 4.4  & 0.76 & -85.7 & bulge+ring	\\
       & 5   & sersic	& 4.89	 & 4.86   & 18.95 & 7.54    & [1.0]& 0.30 & 62.72 & disk	\\
        & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=87365408.0$} & \multicolumn{2}{l}{$N_{\rm dof}=12918056$} 
                           &  $N_{\rm free}$= 26       & $\chi^2_{\nu}=6.763$                             &                \\ 

\label{tab:m202}
\enddata  

\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- NGC\,4253}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{\nodata} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{sersic3} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$\Sigma_{\rm b}$} &
\colhead{$r_{\rm b}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{radial} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{\nodata} &
\colhead{$r_{\rm break}$ (\arcsec)} &
\colhead{$\Delta r_{\rm soft}$ (\arcsec)} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
% updated June 7
\startdata
Optimal &	1,2 & PSF+sky	& 0	  & 0	     &	15.69	& \nodata  & 28.5  & 2.8      &	-5.4	&	\\
     &	3   & sersic	& -0.12   & 0.01    &	17.01	& 0.22	   & 3.9   & 0.77     &	-4.9	&	\\
     &	    & ~~fourier	& \nodata & 1: -0.25 &	-36.1	& 3: 0.25  & 8.2   & 4:	0.091 &	-30.1	&	\\
     &	4   & sersic	& -3.73	  & -3.76    &	16.82	& 3.71	   & 0.3   & 0.16     &	-44.7	&	\\
     &	    & ~~fourier	& \nodata & 1: 0.34  &	-139.3	& 3: -0.43 & 3.9   & 4:	0.076 &	43.2	&	\\
     &	    & ~~fourier	& \nodata & 5: 0.073 &	8.4	& 6: 0.13  & 4.6   &	      &		&	\\
     &	5   & sersic	& -0.04   & 0.33     &	15.38	& 6.47	   & [1.0] & 0.48     &	30.4	&	\\
     &	    & ~~power	& \nodata & [0.00]   &	12.75	& 199.9	   & -1.27 & 58.4     &	50.0	&	\\
     &	    & ~~fourier	& \nodata & 1: 0.26  &	140.8	&	   & 	   &	      &		&	\\
     &	6   & sersic	& -0.01   & 0.10     &	13.95	& 9.88	   & [1.0] & 0.59     &	-47.9	&	\\
     &	7   & sersic3	& 2.52	  & -14.53   &	21.79	& [20.0]   & [1.0] & 0.72     &	11.6	&	\\
     && ~~radial,inner	& -0.05	  & -45.17   &	\nodata & 22.20	   & 17.44 & 0.89     &	78.2	&	\\
     &	    & ~~fourier	& \nodata & 1: 0.11  &	0.0	& 3: -0.14 & -6.7  & 4:	0.074 &	-28.8	&	\\
     && ~~radial,outer	& 6.24	  & -39.60   &  \nodata	& 0.00	   & 62.86 & 0.39     &	78.9	&	\\
     &	    & ~~fourier	& \nodata & 1: 0.36  &	-130.4	& 3: 0.13  & -8.4  & 4:	-0.11 &	18.1	&	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=18675714.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10749147$} 
                          &  $N_{\rm free}$= 84      & $\chi^2_{\nu}=1.737$                             &                \\ 
\hline 
Simple	& 1,2 &	PSF+sky	& 0	 & 0	 & 15.72 & \nodata & 27.6  & 3.9  & -10.8 &	\\
	& 3   &	sersic	& -0.04  & 0.04  & 17.62 & 0.19	   & 0.014 & 0.62 & -63.0 & nucleus \\
	& 4   &	sersic	& -0.07  & 0.16	 & 16.46 & 1.42	   & 1.1   & 0.56 & -34.5 & bulge \\
	& 5   &	sersic	& -0.24	 & -0.19 & 14.68 & 7.82	   & [1.0] & 0.30 & -48.9 & bar	  \\
	& 6   &	sersic	& 0.78	 & -0.92 & 13.51 & 16.17   & [1.0] & 0.84 & -74.8 & disk  \\

      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=21660426.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10749197$} 
                          &  $N_{\rm free}$= 32      & $\chi^2_{\nu}=2.015$                             &                \\ 

\label{tab:n4253}
\enddata  

\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- NGC\,4748}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{\nodata} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{sersic3} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$\Sigma_{\rm b}$} &
\colhead{$r_{\rm b}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{radial} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{\nodata} &
\colhead{$r_{\rm break}$ (\arcsec)} &
\colhead{$\Delta r_{\rm soft}$ (\arcsec)} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
% updated June 7
\startdata
Optimal	& 1,2	& PSF+sky    &	0	& 0	    & 16.58   &	\nodata	   & [38.5]  &	0.0	 & -0.1	  &	\\
	& 3	& sersic     &	-0.02 	& 0.01      & 16.17   &	0.19	   & 4.8     &	0.83	 & -4.7	  &	\\
	& 	& ~~fourier  & \nodata	& 1: -0.011 & -115.2  & 3: 0.11	   & 45.3    & 4: -0.024 & 2.9	  &	\\
	& 	& ~~fourier  & \nodata  & 5: 0.017  & 1.4     & 6: -0.008  & 7.3     &		 & 	  &	\\
	& 4	& sersic3    &	-0.06	& 0.43	    & 20.96   &	[0.80]	   & [1.0]   &	0.61	 & -87.1  &	\\
	&& ~~radial,inner    &	0.23	& -46.05    & \nodata &	2.62	   & 2.90    &	0.42	 & -83.6  &	\\
	& 	& ~~fourier  &	\nodata	& 1: 0.55   & 43.1    & 3: -0.14   & -17.0   & 4: 0.063	 & 30.4	  &	\\
	& 	& ~~fourier  &	\nodata	& 5: 0.038  & -25.4   & 6: 0.059   & -14.8   &		 & 	  &	\\
	&& ~~radial,outer    &	0.66	& -47.02    & \nodata &	1.21	   & 0.38    &	0.44	 & -30.9  &	\\
	& 	& ~~fourier  &	\nodata	& 1: 0.53   & -73.6   & 3: 0.18	   & 24.3    & 4: 0.072	 & -22.4  &	\\
	& 	& ~~fourier  &	\nodata	& 5: 0.015  & -10.3   & 6: 0.034   & -27.7   &		 & 	  &	\\
	& 5	& sersic     &	0.26	& -0.18	    & 16.28   &	2.35	   & 0.5     &	0.93	 & -75.7  &	\\
	& 	& ~~fourier  &	\nodata	& 1: 0.14   & 15.8    & 3: 0.021   & 52.2    & 4: 0.016	 & 11.6	  &	\\
	& 	& ~~fourier  &	\nodata	& 5: 0.010  & 21.3    & 6: -0.0050 & -0.7    &		 & 	  &	\\
	& 6	& sersic     &	0.78	& 0.06	    & 13.86   &	17.53	   & [1.0]   &	0.58	 & 17.6	  &	\\
	& 	& ~~power    &	\nodata	& 16.76	    & 18.59   &	-22.0	   & 0.7     &	59.3	 & 10.0	  &	\\
	& 	& ~~fourier  &	\nodata	& 1: -0.13  & 75.0    & 3: 0.064   & 10.6    & 4: 0.038	 & -21.0  &	\\
	& 	& ~~fourier  &	\nodata	& 5: 0.026  & 22.5    &		   & 	     &		 & 	  &	\\
	& 7	& sersic     &	11.79	& -10.61    & 17.51   &	1.12	   & 0.7     &	0.78	 & -83.7  & large	\\
	& 	& ~~fourier  &	\nodata	& 1: -0.28  & 41.5    & 3: 0.029   & 20.5    & 4: -0.040 & -17.7  & companion	\\
	& 8	& sersic     &	12.05	& -10.26    & 15.65   &	7.70	   & 6.2     &	0.82	 & -59.1  &	\\
	& 	& ~~fourier  &	\nodata	& 1: -0.093 & 29.4    & 3: 0.036   & 53.2    & 4: 0.030	 & -12.6  &	\\
	& 9	& sersic     &	14.05	& -17.73    & 15.98   &	7.53	   & [1.0]   &	1.00	 & 21.1	  &	\\
	& 	& ~~fourier  &	\nodata	& 1: -0.58  & -71.6   & 3: 0.19	   & 10.7    & 4: 0.10	 & 17.4	  &	\\
	& 10	& sersic     &	12.26	& -10.92    & 15.36   &	40.25	   & [1.0]   &	0.09	 & 4.6	  &	\\
	& 	& ~~power    &	\nodata & 45.40	    & 61.01   & -5.1       & 0	     & 80.6      & 177.9  & 	\\
	& 	& ~~fourier  &	\nodata	& 1: 0.37   & 28.2    & 3: 0.036   & -18.0   & 4: -0.034 & 6.2	  &	\\
	& 	& ~~fourier  &	\nodata & 5: 0.021  & 3.9     &		   & 	     &		 & 	  &	\\
	& 11	& sersic     &	17.47	& -18.36    & 19.74   &	0.39	   & 2.9     &	0.63	 & 18.8	  & small	\\
        &       & ~~fourier  &	\nodata & 1: -0.032 & -47.8   & 3: 0.025   & -4.7    & 4: -0.012 & 18.3	  & companion	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=93724888.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10749060$} 
                          &  $N_{\rm free}$= 167      & $\chi^2_{\nu}=8.719$                         &                \\ 
\hline 

Simple	& 1,2	& PSF+sky & 0	   & 0	    &	16.75	&  \nodata  &	38.0	& -1.7	& -2.9	&	\\
	& 3	& sersic  & -0.02  & 0.01   &	16.14	&  0.14	    &	8.3	& 0.85	& -16.2	& nucleus	\\
	& 4	& sersic  & 0.36   & 0.34   &	17.36	&  0.70	    &	0.1	& 0.78	& 74.2	& lens	\\
	& 5	& sersic  & 0.06   & -0.20  &	14.70	&  5.82	    &	2.3	& 0.76	& 73.1	& bulge	\\
	& 6	& sersic  & -0.20  & 0.021  &	13.99	&  16.80    &	[1.0]	& 0.69	& -78.7	& disk	\\
	& 7	& sersic  & 12.05  & -10.25 &	18.04	&  0.50	    &	3.0	& 0.76	& -48.5	&	\\
	& 8	& sersic  & 12.09  & -10.37 &	16.93	&  1.16     &	0.7	& 0.85	& -81.8	&	\\
	& 9	& sersic  & 11.61  & -9.56  &	14.97	&  7.66	    &	[1.0]	& 0.64	& 23.7	&	\\
	& 10	& sersic  & 17.47  & -18.36 &	19.90	&  0.31	    &	2.4	& 0.64	& 18.4	&	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=95017600.0$} & \multicolumn{2}{l}{$N_{\rm dof}=10749170$} 
                          &  $N_{\rm free}$= 51      & $\chi^2_{\nu}=8.840$                             &                \\ 

\label{tab:n4748}
\enddata  

\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- Mrk\,290}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}

\startdata 
Optimal	& 1,2	& PSF+sky   &	0	& 0	    & 15.54  & \nodata	 & 37.2	 & 7.3	     &	-9.0	& 	\\
	& 3	& PSF 	    &	-0.16	& -0.00     & 19.39  &		 & 	 & 	     &		&	\\
	& 4	& PSF 	    &	0.02	& 0.03	    & 16.76  &		 & 	 & 	     &		&	\\
	& 5	& PSF 	    &	-0.14	& -0.11	    & 19.77  &		 & 	 & 	     &		&	\\
	& 6	& PSF 	    &	-0.25	& 8.38	    & 17.79  &		 & 	 & 	     &		& star	\\
	& 7	& sersic    &	0.04	& -0.15	    & 16.48  &	1.25	 & 2.3	 & 0.85	     &	-78.2	&	\\
	& 	& ~~fourier &   \nodata & 1: -0.21  & 90.3   & 3: 0.013	 & -25.6 & 4: 0.029  &	28.6	&	\\
	& 	& ~~fourier &	\nodata & 5: 0.0093 & -5.9   &		 & 	 &	     &		&	\\
	& 8	& sersic    &	0.083	& -1.13	    & 15.73  &	6.35	 & [1.0] & 0.83	     &	-84.7	&	\\
	& 	& ~~fourier &	\nodata & 1: -0.11  & 90.7   & 3: -0.010 & 7.9	 & 4: 0.0072 &	-19.7	&	\\
	& 	& ~~fourier &	\nodata & 5: 0.013  & 4.4    &		 & 	 &	     &		&	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=28134014.0$} & \multicolumn{2}{l}{$N_{\rm dof}=12856402$} 
                          &  $N_{\rm free}$=47       & $\chi^2_{\nu}=2.188$                             &                \\ 
\hline 
Simple	& 1,2	& PSF+sky &  0	     &	0	&  15.32  &  \nodata &	37.1   &  7.4	&  -9.7	  &	\\
	& 3	& sersic  &  -0.04   &	0.02	&  17.71  &  0.16    &	0.0    &  0.06	&  -58.4  & nucleus \\
	& 4	& sersic  &  -0.03   &	-0.07	&  15.65  &  3.33    &	4.3    &  0.92	&  -79.2  & bulge  \\
	& 5	& sersic  &  0.07    &	-0.07	&  16.32  &  6.92    &	[1.0]  &  0.81	&  -84.9  & disk  \\
	& 6	& PSF 	  &  -0.25   &	8.38	&  17.79  &  	     &	       &  	&  	  & star \\

        & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=29751460.0$} & \multicolumn{2}{l}{$N_{\rm dof}=12856420$} 
                           &  $N_{\rm free}$=29       & $\chi^2_{\nu}=2.314$                             &                \\ 

\label{tab:m290}
\enddata  

\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

\begin{deluxetable}{lclcccccccl}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Surface Brightness Decomposition --- NGC\,6814}
\tablehead{
\colhead{Fit} &
\colhead{\#} &
\colhead{PSF+sky} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$\tablenotemark{a}} &
\colhead{...} &
\colhead{Sky (cts)} &
\colhead{$\frac{d{\rm sky}}{dx}$ ($10^{-4}$ cts)} &
\colhead{$\frac{d{\rm sky}}{dy}$ ($10^{-4}$ cts)} &
\colhead{Note} \\
\colhead{} &
\colhead{} &
\colhead{sersic} &
\colhead{$\Delta x$ (\arcsec)} &
\colhead{$\Delta y$ (\arcsec)} &
\colhead{$m_{\rm stmag}$} &
\colhead{$r_{\rm e}$ (\arcsec)} &
\colhead{$n$} &
\colhead{$b/a$} &
\colhead{PA (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{power} &
\colhead{\nodata} &
\colhead{$r_{\rm in}$ (\arcsec)} &
\colhead{$r_{\rm out}$ (\arcsec)} &
\colhead{$\theta_{\rm rot}$ (deg)} &
\colhead{$\alpha$} &
\colhead{$\theta_{\rm incl}$ (deg)} &
\colhead{$\theta_{\rm sky}$ (deg)} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{fourier} &
\colhead{\nodata} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\multicolumn{2}{c}{mode: $a_{\rm m}$ , $\phi$ (deg)} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
% all good
\startdata
Optimal	& 1,2 &	PSF+sky	  &  0	     &	0	& 16.52	  &	\nodata	&  49.4	  &	14.7	&  19.8	   &	\\
	& 3   &	PSF 	  &  0.01    &	0.06	& 17.99	  &		&  	  &		&  	   &	\\
	& 4   &	PSF 	  &  -0.07   &	0.03	& 18.90	  &		&  	  &		&  	   &	\\
	& 5   &	sersic	  &  -0.17   &	0.01	& 15.87	  &	0.90	&  1.5	  &	0.71	&  172.6   &	\\
	&     &	~~fourier &  \nodata & 1: 0.40	& -74.3	  & 3:	0.090	&  40.3	  & 4:	0.049	&  15.7	   &	\\
	& 6   &	sersic	  &  -0.98   &	0.10	& 14.34	  &	4.10	&  1.2	  &	0.83	&  67.7	   &	\\
	&     &	~~fourier &  \nodata & 1: 0.21	& -2.8	  & 3:	0.018	&  1.2	  & 4:	0.026	&  -20.0   &	\\
	& 7   &	sersic	  &  -7.57   &	-0.10	& 12.80	  &	28.42	&  [1.0]  &	0.66	&  -151.3  &	\\
	&     &	~~power	  &  \nodata &	-47.98	& 148.17  &	-386.2	&  -1.038 &	25.1	&  -73.0   &	\\
	&     &	~~fourier &  \nodata & 1: 0.44	& 15.2	  & 3:	0.15	&  -9.4	  & 4:	0.18	&  1.7	   &	\\
	& 8   &	sersic	  &  4.24    &	0.07	& 11.72	  &	44.75	&  [1.0]  &	0.71	&  -39.1   &	\\
	&     &	~~power	  &  \nodata &	2.55	& 55.83	  &	-341.7	&  0.536  &	0.0	&  -14.5   &	\\
	&     &	~~fourier &  \nodata & 1: 0.31	& -102.6  & 3:	0.083	&  49.0	  & 4:	-0.094	&  -18.6   &	\\
      & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=15661589504.0$} & \multicolumn{2}{l}{$N_{\rm dof}=16832317$} 
                          &  $N_{\rm free}$=74       & $\chi^2_{\nu}=930.448$                             &                \\ 
\hline 
Simple	& 1,2 &	PSF+sky	&  0	  & 0	   & 16.53  &	\nodata	&  45.7   &  7.2  &  -3.7 &	  \\
	& 3   &	PSF 	&  0.01   & 0.06   & 17.99  &		&  	  &  	  &  	  &	  \\
	& 4   &	PSF 	&  -0.08  & 0.03   & 18.91  &		&  	  &  	  &  	  &	  \\
	& 5   &	sersic	&  0.49	  & 0.47   & 17.31  &	1.59	&  1.3	  &  0.49 &  73.2 & bulge \\
	& 6   &	sersic	&  -0.08  & -0.01  & 15.06  &	1.72	&  2.1	  &  0.97 &  21.3 & bulge \\
	& 7   &	sersic	&  -0.03  & -0.41  & 14.76  &	5.87	&  0.6	  &  0.63 &  83.6 & bar	  \\
	& 8   &	sersic	&  -1.21  & 0.98   & 11.21  &	44.47	&  [1.0]  &  0.98 &  84.7 & disk  \\
        & \multicolumn{2}{l}{merit} & \multicolumn{3}{l}{$\chi^2=15663450112.0$} & \multicolumn{2}{l}{$N_{\rm dof}=16832352$}  
           &  $N_{\rm free}$=39       & $\chi^2_{\nu}=930.556$                             &                \\ 

\label{tab:n6814}
\enddata  
\tablecomments{Values in square brackets were held fixed during the surface brightness model fitting.}
\tablenotetext{a}{The STmag magnitude system is based on the absolute physical flux per unit wavelength.}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lccrclcccc}
%\rotate
%\renewcommand{\arraystretch}{1.2}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Ground-Based Monitoring Apertures and Measured Flux Densities}
\tablehead{
\colhead{Object} &
\colhead{Ref.\tablenotemark{a}} &
\colhead{$f_{\rm obs}$[5100\,\AA($1+z$)]} &
\multicolumn{3}{c}{Aperture} &
\colhead{PA} &
\colhead{photflam} &
\colhead{$f_{5100}/f_{\rm HST}$} &
\colhead{$f_{\rm gal}$[5100\,\AA($1+z$)]} \\
\colhead{} &
\colhead{} &
\colhead{($10^{-15} f_{\lambda}$)} &
\multicolumn{3}{c}{( \arcsec\ $\times$ \arcsec )} &
\colhead{(\arcdeg)} &
\colhead{$10^{-19}$\,ergs\,cm$^{-2}$\,\AA$^{-1}$\,e$^{-1}$} &
\colhead{} &
\colhead{($10^{-15} f_{\lambda}$)} }

\startdata

Mrk\,335       & 1  &	$7.683	\pm 0.151$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.838  $ &  0.847  &  $1.559  \pm 0.078$	\\
               & 1  &	$8.809	\pm 0.176$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.838  $ &  0.847  &  $1.559  \pm 0.078$	\\
               & 2 &	$7.490	\pm 0.268$  & 5.0  & $\times$ &	12.0	& 0.0	&  $5.838  $ &  0.847  &  $1.646  \pm 0.082$	\\
PG\,0026+129   & 3  &	$2.690	\pm 0.060$  & 10.0 & $\times$ &	13.0	& 42.0	&  $76.912 $ &  0.995  &  $0.379  \pm 0.019$	\\
PG\,0052+251   & 3  &	$2.070	\pm 0.065$  & 10.0 & $\times$ &	13.0	& 153.4	&  $5.839  $ &  0.976  &  $0.682  \pm 0.034$	\\
Fairall\,9     & 4  &	$5.950	\pm 0.085$  & 4.0  & $\times$ &	9.0	& 0.0	&  $5.791  $ &  0.888  &  $2.997  \pm 0.150$	\\
Mrk\,590       & 1  &	$7.895	\pm 0.170$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.848  &  $3.965  \pm 0.198$	\\
               & 1  &	$5.331	\pm 0.124$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.848  &  $3.965  \pm 0.198$	\\
               & 1  &	$6.366	\pm 0.137$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.848  &  $3.965  \pm 0.198$	\\
               & 1  &	$8.429	\pm 0.200$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.848  &  $3.965  \pm 0.198$	\\
3C\,120        & 1  &	$4.300	\pm 0.108$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.819  &  $0.624  \pm 0.031$	\\
               & 2 &	$3.370	\pm 0.084$  & 5.0  & $\times$ &	12.0	& 0.0	&  $5.796  $ &  0.819  &  $0.663  \pm 0.033$	\\
Akn\,120       & 1  &	$10.365	\pm 0.220$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.841  $ &  0.846  &  $5.549  \pm 0.277$	\\
               & 1  &	$7.823	\pm 0.148$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.841  $ &  0.846  &  $5.679  \pm 0.284$	\\
Mrk\,79        & 1  &	$6.957	\pm 0.154$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.842  $ &  0.831  &  $1.421  \pm 0.071$	\\
               & 1  &	$8.487	\pm 0.156$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.842  $ &  0.831  &  $1.421  \pm 0.071$	\\
               & 1  &	$7.402	\pm 0.164$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.842  $ &  0.831  &  $1.421  \pm 0.071$	\\
PG\,0804+761   & 3  &	$5.480	\pm 0.073$  & 10.0 & $\times$ &	13.0	& 315.6	&  $5.840  $ &  0.965  &  $0.664  \pm 0.033$	\\
%PG\,0844+349   & 3  &	$3.710	\pm 0.063$  & 10.0 & $\times$ &	13.0	& 36.8	&  $5.803  $ &  0.916  &  $1.103  \pm 0.055$	\\
Mrk\,110       & 1  &	$3.454	\pm 0.074$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.803  $ &  0.869  &  $0.665  \pm 0.033$	\\
               & 1  &	$3.964	\pm 0.081$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.803  $ &  0.869  &  $0.665  \pm 0.033$	\\
               & 1  &	$2.639	\pm 0.078$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.803  $ &  0.869  &  $0.665  \pm 0.033$	\\
PG\,0953+414   & 3  &	$1.560	\pm 0.032$  & 10.0 & $\times$ &	13.0	& 31.7	&  $5.841  $ &  1.099  &  $0.224  \pm 0.011$	\\
%NGC\,3227     & 4  &	$23.460	\pm 1.068$  & 1.5  & $\times$ &	4.0	& 25.0	&  $5.800  $ &  0.814  &  $3.264  \pm 0.326$	\\
%              & 5  &	$12.704	\pm 0.507$  & 5.0  & $\times$ &	10.0	& 90.0	&  $5.800  $ &  0.814  &  $6.787  \pm 0.679$	\\
NGC\,3227      & 5 &	$11.617	\pm 0.109$  & 5.0  & $\times$ &	7.5\tablenotemark{a}	& 0.0	&  $5.800  $ &  0.814  &  $6.838  \pm 0.631$	\\
Mrk\,142       & 6 &	$2.050	\pm 0.045$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 90.0	&  $4.632  $ &  0.916  &  $0.650  \pm 0.032$	\\
%NGC\,3516     & 6  &	$7.827	\pm 0.630$  & 1.5  & $\times$ &	2.0	& 25.0	&  $5.828  $ &  0.816  &  $3.629  \pm 0.363$	\\
NGC\,3516      & 5 &	$20.957	\pm 0.248$  & 5.0  & $\times$ &	12.0\tablenotemark{a}	& 0.0	&  $5.828  $ &  0.816  &  $15.36  \pm 1.54$	\\
SBS\,1116+583A & 6 &	$1.088	\pm 0.048$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 90.0	&  $4.632  $ &  0.899  &  $0.957  \pm 0.048$	\\
Arp\,151       & 6 &	$1.835	\pm 0.079$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 90.0	&  $4.632  $ &  0.000  &  $1.241  \pm 0.062$	\\
NGC\,3783      & 7  &	$11.380	\pm 0.604$  & 5.0  & $\times$ &	10.0	& 0.0	&  $5.795  $ &  0.801  &  $4.717  \pm 0.472$	\\
Mrk\,1310      & 6 &	$1.870	\pm 0.073$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 90.0	&  $4.632  $ &  0.000  &  $1.502  \pm 0.075$	\\
%NGC\,4051     & 8  &	$13.383	\pm 0.464$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.799  $ &  0.814  &  $8.014  \pm 0.801$	\\ 
NGC\,4051      & 5 &	$13.667	\pm 0.194$  & 5.0  & $\times$ &	12.0\tablenotemark{a}	& 0.0	&  $5.799  $ &  0.814  &  $8.738  \pm 0.874$	\\
NGC\,4151      & 8  &	$23.800	\pm 0.539$  & 5.0  & $\times$ &	12.0\tablenotemark{a}	& 0.0\tablenotemark{b}	&  $5.801  $ &  0.811  &  $17.03  \pm 1.70$	\\
%PG\,1211+143   & 3  &	$5.660	\pm 0.075$  & 10.0 & $\times$ &	13.0	& 352.2	&  $5.842  $ &  0.938  &  $0.582  \pm 0.029$	\\
Mrk\,202       & 6 &	$1.698	\pm 0.053$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 0.0	&  $4.632  $ &  0.889  &  $1.395  \pm 0.070$	\\
NGC\,4253      & 6 &	$4.590	\pm 0.092$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 60.0	&  $4.632  $ &  0.877  &  $2.920  \pm 0.146$	\\
PG\,1226+023   & 3  &	$21.300	\pm 0.579$  & 10.0 & $\times$ &	13.0	& 171.2	&  $5.845  $ &  0.971  &  $1.303  \pm 0.065$	\\
PG\,1229+204   & 3  &	$2.150	\pm 0.039$  & 10.0 & $\times$ &	13.0	& 291.5	&  $5.842  $ &  0.915  &  $1.326  \pm 0.066$	\\
NGC\,4593      & 9 &	$15.853	\pm 0.319$  & 5.0  & $\times$ &	12.75	& 0.0\tablenotemark{b}	&  $5.830  $ &  0.820  &  $7.837  \pm 0.743$	\\
NGC\,4748      & 6 &	$4.360	\pm 0.075$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 0.0	&  $4.632  $ &  0.874  &  $3.207  \pm 0.160$	\\
PG\,1307+085   & 3  &	$1.790	\pm 0.040$  & 10.0 & $\times$ &	13.0	& 186.5	&  $76.912 $ &  0.990  &  $0.230  \pm 0.012$	\\
IC\,4329A      & 10 &	$5.790	\pm 0.297$  & 5.0  & $\times$ &	10.0	& 90.0	&  $5.831  $ &  0.824  &  $3.570  \pm 0.357$	\\
Mrk\,279       & 11 &	$6.897	\pm 0.492$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.796  $ &  0.861  &  $2.918  \pm 0.146$	\\
PG\,1411+442   & 3  &	$3.710	\pm 0.054$  & 10.0 & $\times$ &	13.0	& 347.0	&  $5.842  $ &  0.950  &  $0.769  \pm 0.038$	\\
NGC\,5548      & 12 &	$9.916	\pm 0.494$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
       	       & 12 &	$7.252	\pm 0.353$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
               & 12 &	$9.396	\pm 0.380$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
       	       & 12 &	$6.720	\pm 0.296$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
       	       & 12 &	$9.062	\pm 0.351$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
       	       & 12 &	$9.760	\pm 0.424$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
       	       & 12 &	$12.091	\pm 0.312$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
      	       & 12 &	$10.563	\pm 0.407$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
    	       & 12 &	$8.120	\pm 0.306$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
    	       & 12 &	$13.468	\pm 0.548$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
    	       & 12 &	$11.832	\pm 0.444$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
   	       & 12 &	$6.981	\pm 0.304$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
	       & 12 &	$7.032	\pm 0.334$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.833  &  $3.752  \pm 0.375$	\\
	       & 13 &	$6.630	\pm 0.243$  & 5.0  & $\times$ &	12.75	& 0.0\tablenotemark{b}	&  $5.801  $ &  0.833  &  $4.341  \pm 0.434$	\\
               & 6 &	$6.121	\pm 0.130$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 60.0	&  $5.801  $ &  0.833  &  $3.537  \pm 0.354$	\\
               & 5 &	$6.766	\pm 0.086$  & 5.0  & $\times$ &	12.0\tablenotemark{a}	& 0.0	&  $5.801  $ &  0.833  &  $4.273  \pm 0.427$	\\
PG\,1426+015   & 3  &	$4.620	\pm 0.067$  & 10.0 & $\times$ &	13.0	& 341.4	&  $76.912 $ &  0.957  &  $1.134  \pm 0.105$	\\
Mrk\,817       & 1  &	$6.098	\pm 0.120$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.864  &  $1.489  \pm 0.142$	\\
               & 1  &	$4.998	\pm 0.104$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.864  &  $1.489  \pm 0.074$	\\
	       & 1  &	$5.008	\pm 0.108$  & 5.0  & $\times$ &	7.6	& 90.0	&  $5.796  $ &  0.864  &  $1.489  \pm 0.074$	\\
               & 5 &	$6.896	\pm 0.070$  & 5.0  & $\times$ &	12.0\tablenotemark{a}	& 0.0	&  $5.796  $ &  0.864  &  $1.723  \pm 0.086$	\\
Mrk\,290       & 5 &	$2.575	\pm 0.035$  & 5.0  & $\times$ &	12.0\tablenotemark{a}	& 0.0	&  $4.632  $ &  0.898  &  $1.342  \pm 0.067$	\\
PG\,1613+658   & 3  &	$3.490	\pm 0.044$  & 10.0 & $\times$ &	13.0	& 164.2	&  $5.842  $ &  0.977  &  $1.460  \pm 0.073$	\\
PG\,1617+175   & 3  &	$1.440	\pm 0.021$  & 10.0 & $\times$ &	13.0	& 253.0	&  $76.912 $ &  0.985  &  $0.336  \pm 0.017$	\\
PG\,1700+518   & 3  &	$2.200	\pm 0.011$  & 10.0 & $\times$ &	13.0	& 183.5	&  $5.842  $ &  1.403  &  $0.338  \pm 0.017$	\\
3C\,390.3      & 14 &	$1.732	\pm 0.188$  & 5.0  & $\times$ &	7.5	& 90.0	&  $5.801  $ &  0.899  &  $0.826  \pm 0.041$	\\
               & 15 &	$6.630	\pm 0.074$  & 3.0  & $\times$ &	9.4	& 90.0	&  $5.801  $ &  0.899  &  $0.725  \pm 0.036$	\\
NGC\,6814      & 6 &	$6.470	\pm 0.238$  & 4.0  & $\times$ &	9.4\tablenotemark{a}	& 150.0	&  $4.632  $ &  0.834  &  $4.132  \pm 0.207$	\\
Mrk\,509       & 1  &	$10.920	\pm 0.231$  & 5.0  & $\times$ &	7.6	& 90.0	&  $76.912 $ &  0.887  &  $2.434  \pm 0.122$	\\
%PG\,2130+099  & 2  &	$4.840	\pm 0.059$  & ...  & $\times$ &	...    	& ...   &  $5.794  $ &  0.913  &  $0.783  \pm 0.039$	\\
%PG\,2130+099   & 16 &	$4.640	\pm 0.073$  & 3.0  & $\times$ &	6.97	& 0.0	&  $5.794  $ &  0.913  &  $0.391  \pm 0.020$	\\
PG\,2130+099   & 2 &	$3.100	\pm 0.076$  & 5.0  & $\times$ &	12.0	& 0.0	&  $5.794  $ &  0.913  &  $0.574  \pm 0.029$	\\
NGC\,7469      & 16 &	$19.023	\pm 0.572$  & 5.0  & $\times$ &	12.0	& 0.0	&  $5.836  $ &  0.822  &  $8.219  \pm 0.822$	\\

\label{tab:flux}					 
\enddata

\tablecomments{Flux densities are tabulated at rest-frame 5100\,\AA\
  in $f_{\lambda}$ units of ergs\,s$^{-1}$\,cm$^{-2}$\,\AA$^{-1}$.
  Position angle is defined as degrees east of north.  {\it Photflam}
  is the inverse sensitivity of the {\it HST} detector, listed here in
  units of $10^{-19}$\,ergs\,cm$^{-2}$\,\AA$^{-1}$\,electron$^{-1}$. }

\tablenotetext{a}{The extraction width of this aperture was previously
reported incorrectly.  The correct extraction width is one pixel
smaller and is as reported here.}

\tablenotetext{b}{The position angle was erroneously reported as
PA~=~90\arcdeg\ for these monitoring campaigns previously.  The actual
position angle is as listed here, PA~=~0\arcdeg.}

\tablerefs{1. \citet{peterson98a},
           2. \citet{grier12b},
	   3. \citet{kaspi00},
	   4. \citet{santoslleo97},
%	   4. \citet{salamanca94},
%          5. \citet{winge95},
%          6. \citet{wanders93},
	   5. \citet{denney09b},
           6. \citet{bentz09c},
           7. \citet{stirpe94},				
%          8. \citet{peterson00},			
           8. \citet{bentz06b},				    
           9. \citet{denney06},				    
          10. \citet{winge96},				    
          11. \citet{santoslleo01},			    
          12. \citet{peterson02} and references therein,    
          13. \citet{bentz07},				    
          14. \citet{dietrich98},
	  15. \citet{dietrich12},
%	  16. \citet{grier08},			    
%	  16. \citet{collier98}   
          16. \citet{peterson13}.}

\end{deluxetable}

%\clearpage                          

\begin{deluxetable}{lrcc}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Rest-frame H$\beta$ Time Lags and 5100\,\AA\ Luminosities}
\tablehead{
\colhead{Object} &
\colhead{H$\beta$ Time Lag} &
\colhead{$f_{\rm AGN}$ [5100\,\AA\,($1+z$)]} &
\colhead{$\lambda L_{\lambda,{\rm AGN}}$ (5100\,\AA)}\\
\colhead{} &
\colhead{(days)} &
\colhead{($10^{-15}$\,ergs\,s$^{-1}$\,cm$^{-2}$\,\AA$^{-1}$)} &
\colhead{($10^{44}$\,ergs\,s$^{-1}$)}
}

\startdata

Mrk\,335    	&   $16.8  ^{+4.8 }_{-4.2  }$   &   $6.12 \pm  0.19$   &   $43.70  \pm 0.06	$ \\                
 	      	&   $12.5  ^{+6.6 }_{-5.5  }$   &   $7.25 \pm  0.21$   &   $43.78  \pm 0.05	$ \\                
	     	&   $14.3  ^{+0.7 }_{-0.7  }$   &   $5.84 \pm  0.29$   &   $43.68  \pm 0.06	$ \\        
PG\,0026+129    &   $111.0 ^{+24.1}_{-28.3 }$   &   $2.31 \pm  0.07$   &   $44.91  \pm 0.02	$ \\                
PG\,0052+251    &   $89.8  ^{+24.5}_{-24.1 }$   &   $1.39 \pm  0.08$   &   $44.75  \pm 0.03	$ \\                
Fairall\,9      &   $17.4  ^{+3.2 }_{-4.3  }$   &   $2.95 \pm  0.23$   &   $43.92  \pm 0.05	$ \\                
Mrk\,590        &   $20.7  ^{+3.5 }_{-2.7  }$   &   $3.93 \pm  0.33$   &   $43.53  \pm 0.07	$ \\                
	      	&   $14.0  ^{+8.5 }_{-8.8  }$   &   $1.37 \pm  0.31$   &   $43.07  \pm 0.11	$ \\                
	      	&   $29.2  ^{+4.9 }_{-5.0  }$   &   $2.40 \pm  0.31$   &   $43.32  \pm 0.08	$ \\                
	      	&   $28.8  ^{+3.6 }_{-4.2  }$   &   $4.46 \pm  0.34$   &   $43.59  \pm 0.06	$ \\                
3C\,120	     	&   $38.1  ^{+21.3}_{-15.3 }$   &   $3.68 \pm  0.12$   &   $44.01  \pm 0.05	$ \\                
	      	&   $25.9  ^{+2.3 }_{-2.3  }$   &   $2.71 \pm  0.10$   &   $43.87  \pm 0.05	$ \\        
Ark\,120     	&   $47.1  ^{+8.3 }_{-12.4 }$   &   $4.82 \pm  0.45$   &   $43.92  \pm 0.06	$ \\                
	      	&   $37.1  ^{+4.8 }_{-5.4  }$   &   $2.14 \pm  0.43$   &   $43.57  \pm 0.10	$ \\                
Mrk\,79	      	&   $9.0   ^{+8.3 }_{-7.8  }$   &   $5.54 \pm  0.18$   &   $43.57  \pm 0.07	$ \\                
	      	&   $16.1  ^{+6.6 }_{-6.6  }$   &   $7.07 \pm  0.19$   &   $43.67  \pm 0.07	$ \\                
	      	&   $16.0  ^{+6.4 }_{-5.8  }$   &   $5.98 \pm  0.19$   &   $43.60  \pm 0.07	$ \\                
PG\,0804+761 	&   $146.9 ^{+18.8}_{-18.9 }$   &   $4.82 \pm  0.09$   &   $44.85  \pm 0.02	$ \\                
%PG\,0844+349 	&   $32.3  ^{+13.7}_{-13.4 }$   &   $2.607 \pm  0.100$   &   $44.161  \pm 0.135	$ \\                
Mrk\,110    	&   $24.3  ^{+5.5 }_{-8.3  }$   &   $2.79 \pm  0.09$   &   $43.62  \pm 0.04	$ \\                
                &   $20.4  ^{+10.5}_{-6.3  }$   &   $3.30 \pm  0.09$   &   $43.69  \pm 0.04	$ \\                
 	        &   $33.3  ^{+14.9}_{-10.0 }$   &   $1.97 \pm  0.09$   &   $43.47  \pm 0.05	$ \\                
PG\,0953+414	&   $150.1 ^{+21.6}_{-22.6 }$   &   $1.34 \pm  0.04$   &   $45.13  \pm 0.01	$ \\                
NGC\,3227  	&   $3.75  ^{+0.76}_{-0.82 }$   &   $4.78 \pm  0.73$   &   $42.24  \pm 0.11	$ \\
Mrk\,142        &   $2.74  ^{+0.73}_{-0.83 }$   &   $1.40 \pm  0.07$   &   $43.54  \pm 0.04	$ \\                
NGC\,3516	&   $11.68 ^{+1.02}_{-1.53 }$   &   $5.60 \pm  1.74$   &   $42.73  \pm 0.21	$ \\
SBS\,1116+583A  &   $2.31  ^{+0.62}_{-0.49 }$   &   $0.13 \pm  0.08$   &   $42.07  \pm 0.28	$ \\                
Arp\,151        &   $3.99  ^{+0.49}_{-0.68 }$   &   $0.59 \pm  0.12$   &   $42.48  \pm 0.11	$ \\                
NGC\,3783       &   $10.20 ^{+3.30}_{-2.30 }$   &   $6.66 \pm  0.80$   &   $42.55  \pm 0.18	$ \\                
Mrk\,1310       &   $3.66  ^{+0.59}_{-0.61 }$   &   $0.37 \pm  0.13$   &   $42.23  \pm 0.17	$ \\                
NGC\,4051       &   $1.87  ^{+0.54}_{-0.50 }$   &   $4.93 \pm  1.00$   &   $41.96  \pm 0.20	$ \\
NGC\,4151       &   $6.58  ^{+1.12}_{-0.76 }$   &   $6.77 \pm  1.98$   &   $42.09  \pm 0.22	$ \\        
%PG\,1211+143    &   $93.80 ^{+25.6}_{-42.10}$   &   $5.078 \pm  0.086$   &   $44.668  \pm 0.019	$ \\                
Mrk\,202        &   $3.05  ^{+1.73}_{-1.12 }$   &   $0.30 \pm  0.11$   &   $42.20  \pm 0.18	$ \\                
NGC\,4253       &   $6.16  ^{+1.63}_{-1.22 }$   &   $1.67 \pm  0.23$   &   $42.51  \pm 0.13	$ \\                
PG\,1226+032    &   $306.8 ^{+68.5}_{-90.9 }$    &   $20.00\pm  0.59$   &   $45.90  \pm 0.02	$ \\                
PG\,1229+204    &   $37.8  ^{+27.6}_{-15.3 }$    &   $0.82 \pm  0.10$   &   $43.64  \pm 0.06	$ \\                
NGC\,4593       &   $3.73  ^{+0.75}_{-0.75 }$   &   $8.02 \pm  0.90$   &   $42.87  \pm 0.18	$ \\                
NGC\,4748       &   $5.55  ^{+1.62}_{-2.22 }$   &   $1.15 \pm  0.24$   &   $42.49  \pm 0.13	$ \\                
PG\,1307+085    &   $105.60^{+36.0}_{-46.60}$   &   $1.56 \pm  0.04$   &   $44.79  \pm 0.02	$ \\                
Mrk\,279        &   $16.70 ^{+3.90}_{-3.90 }$   &   $3.98 \pm  0.53$   &   $43.64  \pm 0.08	$ \\                
PG\,1411+442    &   $124.30^{+61.0}_{-61.70}$   &   $2.94 \pm  0.08$   &   $44.50  \pm 0.02	$ \\                
NGC\,5548       &   $19.70 ^{+1.50}_{-1.50 }$   &   $6.16 \pm  0.65$   &   $43.33  \pm 0.10	$ \\
 	        &   $18.60 ^{+2.10}_{-2.30 }$   &   $3.50 \pm  0.55$   &   $43.08  \pm 0.11	$ \\                
	      	&   $15.90 ^{+2.90}_{-2.50 }$   &   $5.64 \pm  0.57$   &   $43.29  \pm 0.10	$ \\                
	      	&   $11.00 ^{+1.90}_{-2.00 }$   &   $2.97 \pm  0.51$   &   $43.01  \pm 0.11	$ \\                
	      	&   $13.00 ^{+1.60}_{-1.40 }$   &   $5.31 \pm  0.55$   &   $43.26  \pm 0.10	$ \\                
	      	&   $13.40 ^{+3.80}_{-4.30 }$   &   $6.01 \pm  0.60$   &   $43.32  \pm 0.10	$ \\                
	      	&   $21.70 ^{+2.60}_{-2.60 }$   &   $8.34 \pm  0.52$   &   $43.46  \pm 0.09	$ \\                
	      	&   $16.40 ^{+1.20}_{-1.10 }$   &   $6.81 \pm  0.59$   &   $43.37  \pm 0.09	$ \\                
	      	&   $17.50 ^{+2.00}_{-1.60 }$   &   $4.37 \pm  0.52$   &   $43.18  \pm 0.10	$ \\                
	      	&   $26.50 ^{+4.30}_{-2.20 }$   &   $9.72 \pm  0.69$   &   $43.52  \pm 0.09	$ \\                
	      	&   $24.80 ^{+3.20}_{-3.00 }$   &   $8.08 \pm  0.61$   &   $43.44  \pm 0.09	$ \\                
	      	&   $6.50  ^{+5.70}_{-3.70 }$   &   $3.23 \pm  0.52$   &   $43.05  \pm 0.11	$ \\                
	      	&   $14.30 ^{+5.90}_{-7.30 }$   &   $3.28 \pm  0.54$   &   $43.05  \pm 0.11	$ \\                
	        &   $6.30  ^{+2.60}_{-2.30 }$   &   $2.29 \pm  0.54$   &   $42.90  \pm 0.13	$ \\        
	        &   $4.18  ^{+0.86}_{-1.30 }$   &   $2.58 \pm  0.42$   &   $42.95  \pm 0.11	$ \\        
	        &   $12.40 ^{+2.74}_{-3.85 }$   &   $2.49 \pm  0.49$   &   $42.93  \pm 0.12	$ \\
PG\,1426+015    &   $95.0  ^{+29.9}_{-37.1 }$   &   $3.49 \pm  0.14$   &   $44.57  \pm 0.02	$ \\                
Mrk\,817        &   $19.00 ^{+3.90}_{-3.70 }$   &   $4.61 \pm  0.20$   &   $43.73  \pm 0.05	$ \\                
	      	&   $15.30 ^{+3.70}_{-3.50 }$   &   $3.51 \pm  0.15$   &   $43.61  \pm 0.05	$ \\                
	      	&   $33.60 ^{+6.50}_{-7.60 }$   &   $3.52 \pm  0.15$   &   $43.61  \pm 0.05	$ \\                
	       	&   $14.04 ^{+3.41}_{-3.47 }$   &   $5.17 \pm  0.14$   &   $43.78  \pm 0.05	$ \\        
Mrk\,290        &   $8.72  ^{+1.21}_{-1.02 }$   &   $1.23 \pm  0.10$   &   $43.11  \pm 0.06	$ \\                
PG\,1613+658    &   $40.10 ^{+15.0}_{-15.20}$   &   $2.03 \pm  0.11$   &   $44.71  \pm 0.03	$ \\                
PG\,1617+175    &   $71.50 ^{+29.6}_{-33.70}$   &   $1.10 \pm  0.03$   &   $44.33  \pm 0.02	$ \\                
PG\,1700+518    &   $251.8 ^{+45.9}_{-38.8 }$   &   $1.86 \pm  0.03$   &   $45.53  \pm 0.01	$ \\                
3C\,390.3       &   $23.60 ^{+6.20}_{-6.70 }$   &   $0.91 \pm  0.20$   &   $43.62  \pm 0.10	$ \\                
        	&   $46.40 ^{+3.60}_{-3.20 }$   &   $5.91 \pm  0.09$   &   $44.43  \pm 0.03	$ \\
NGC\,6814     	&   $6.64  ^{+0.87}_{-0.90 }$   &   $2.34 \pm  0.38$   &   $42.05  \pm 0.29	$ \\                
Mrk\,509      	&   $79.60 ^{+6.10}_{-5.40 }$   &   $8.49 \pm  0.29$   &   $44.13  \pm 0.05	$ \\                
PG\,2130+099   	&   $9.60  ^{+1.20}_{-1.20 }$   &   $2.53 \pm  0.09$   &   $44.14  \pm 0.03	$ \\
NGC\,7469       &   $24.30 ^{+4.00}_{-4.00 }$   &   $10.30\pm  0.99$   &   $43.56  \pm 0.10	$ \\        
\label{tab:rl}														     
\enddata													      
				    					  					      
\tablecomments{References for H$\beta$ time lags are in the same order
as the references in Table~\ref{tab:flux}.}

\end{deluxetable}

%\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\renewcommand{\tabcolsep}{0.7cm}
\renewcommand{\arraystretch}{1.4}
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{H$\beta$ \rl\ Fits}
\tablehead{
\colhead{Note} &
\colhead{N} &
\colhead{K} &
\colhead{$\alpha$} &
\colhead{$\sigma^2$} 
}
\startdata 
%\multicolumn{5}{c}{FITEXY} \\ 
%\hline 
%%
%All       & 71        & $1.459^{+0.033}_{-0.033}$ & $0.505^{+0.036}_{-0.036}$ & 42.0 \\
%All+RSS   & $\sim 45$ & $1.468^{+0.048}_{-0.049}$ & $0.511^{+0.025}_{-0.026}$ & $44.2^{+5.5}_{-6.9}$ \\
%Samp      & 41        & $1.416^{+0.006}_{-0.008}$ & $0.507^{+0.002}_{-0.003}$ & $50.9^{+0.7}_{-0.6}$ \\
%Samp+RSS  & $\sim 26$ & $1.435^{+0.093}_{-0.078}$ & $0.511^{+0.031}_{-0.025}$ & $53.3^{+6.3}_{-8.9}$ \\

%\hline
%\multicolumn{5}{c}{BCES} \\ 
%\hline 

%All       & 71        & $1.530^{+0.027}_{-0.027}$ & $0.518^{+0.027}_{-0.027}$ & \nodata \\
%All+RSS   & $\sim 45$ & $1.532^{+0.023}_{-0.020}$ & $0.521^{+0.023}_{-0.021}$ & \nodata \\
%Samp      & 41        & $1.529^{+0.009}_{-0.007}$ & $0.521^{+0.002}_{-0.002}$ & \nodata \\
%Samp+RSS  & $\sim 26$ & $1.534^{+0.035}_{-0.032}$ & $0.523^{+0.028}_{-0.023}$ & \nodata \\

%\\
%\hline
%\multicolumn{5}{c}{GaussFit} \\ 
%\hline \\

%All       & 72        & $ \pm $ & $ \pm $ & \nodata \\
%All+RSS   & $\sim 46$ & $ \pm $ & $ \pm $ & \nodata \\
%Samp      & 42        & $ \pm $ & $ \pm $ & \nodata \\
%Samp+RSS  & $\sim 27$ & $\sim 27$   & $ \pm $ & $^{+}_{-}$ & \nodata\\

%\hline
%\multicolumn{5}{c}{{\sc linmix\_err}} \\ 
%\hline 

All            & 71   & $1.527^{+0.031}_{-0.031}$ & $0.533^{+0.035}_{-0.033}$ & $0.036^{+0.009}_{-0.008}$ \\   
Clean          & 70   & $1.555^{+0.024}_{-0.024}$ & $0.542^{+0.027}_{-0.026}$ & $0.018^{+0.006}_{-0.004}$ \\
Clean2         & 69   & $1.560^{+0.024}_{-0.024}$ & $0.546^{+0.027}_{-0.027}$ & $0.018^{+0.006}_{-0.004}$ \\   
ExtCorr        & 71   & $1.526^{+0.030}_{-0.031}$ & $0.537^{+0.034}_{-0.035}$ & $0.037^{+0.010}_{-0.008}$ \\   
Clean+ExtCorr  & 70   & $1.554^{+0.024}_{-0.024}$ & $0.546^{+0.027}_{-0.028}$ & $0.018^{+0.006}_{-0.004}$ \\
Clean2+ExtCorr & 69   & $1.559^{+0.024}_{-0.024}$ & $0.549^{+0.028}_{-0.027}$ & $0.018^{+0.006}_{-0.005}$ \\  
\label{tab:rlfits}
\enddata

\tablecomments{The scatter is reported as $\sigma^2$, the variance of
  the measurements around the best-fit relationship.  {\it All:} All
  individual measurements are included in the fit.  {\it Clean:} The
  potentially erroneous time-lag measurement for Mrk\,142 is excluded
  from the fit, and the potentially biased time lag for PG\,2130+099
  is replaced with $\tau = 31 \pm\ 4$\,days.  {\it Clean2}: The lags
  for both Mrk\,142 and PG\,2130+099 are excluded. {\it ExtCorr:} The
  luminosity of NGC\,3227 is corrected for 0.26\,dex of internal
  extinction.}

\end{deluxetable}
